Demystifying Network Foundation Models

This work presents a systematic investigation into the latent knowledge encoded within Network Foundation Models (NFMs) that focuses on hidden representations analysis rather than pure downstream task performance. Different from existing efforts, we analyze the models through a three-part evaluation: Embedding Geometry Analysis to assess representation space utilization, Metric Alignment Assessment to measure correspondence with domain-expert features, and Causal Sensitivity Testing to evaluate robustness to protocol perturbations. Using five diverse network datasets spanning controlled and real-world environments, we evaluate four state-of-the-art NFMs, revealing that they all exhibit significant anisotropy, inconsistent feature sensitivity patterns, an inability to separate the high-level context, payload dependency, and other properties. Our work identifies numerous limitations across all models and demonstrates that addressing them can significantly improve model performance (by up to +0.35 $F_1$ score without architectural changes).

==> figures/intrinsic_framework.tikz <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >=Stealth,
  x=4.0cm, y=1.2cm,                  %
  box/.style={draw, rounded corners=3pt, semithick, align=center,
              minimum width=2.7cm, minimum height=0.95cm, fill=white},
  input/.style={box, fill=orange!8},
  inputp/.style={input, dash pattern=on 2pt off 1.3pt},
  model/.style={box, fill=green!8, minimum height=1.8cm},
  feat/.style={box,  fill=blue!8},
  emb/.style={box, fill=green!8},
  embp/.style={emb, dash pattern=on 2pt off 1.3pt},
  eval/.style={box,  fill=gray!10, minimum width=3.6cm},
  flow/.style={->, semithick, rounded corners=3pt},
  flowp/.style={flow, dashed},
  framework/.style={draw=gray!60, rounded corners=3pt, semithick, fill=gray!6}
]

\node[input] (orig) at (0,0.35) {Original\\Network Traffic};
\node[inputp] (pert) at (0.1,-0.85) {Perturbed\\Network Traffic};

\node[feat]  (wbx) at (1,1) {White-box\\Feature Extractors};
\node[model] (nfm) at (1,-0.5) {Network\\Foundation Model};

\node[feat] (wfeat) at (2,1) {White-box\\Features};
\node[emb]  (oemb)  at (2,0) {Original\\Embeddings};
\node[embp] (pemb)  at (2,-1) {Perturbed\\Embeddings};

\node[eval] (eval2) at (3,1)  {II: Metric Alignment\\Assessment};
\node[eval] (eval1) at (3,0)  {I: Embedding\\Geometry Analysis};
\node[eval] (eval3) at (3,-1) {III: Causal\\Sensitivity Testing};

\begin{scope}[on background layer]
  \node[framework,
        fit=(wfeat) (oemb) (pemb) (eval1) (eval2) (eval3),
        label={[gray!100, xshift=0mm]above:\textbf{Intrinsic Evaluation Framework}}] (panel) {};
\end{scope}

\draw[flow]  (orig.east) -- ++(0.15,0) |- (wbx.west);
\draw[flow]  (orig.east) -- ++(0.15,0) |- (nfm.west);

\draw[flow, -{Stealth[length=1.5mm,width=1.5mm]}] (orig.south)  |- ($(orig.south)!0.5!(pert.north)$) -| (pert.north);
\draw[flowp] (pert.east) -- ++(0.05,0) |- ([yshift=-2mm]nfm.west);

\draw[flow]  (wbx.east) -- (wfeat.west);
\draw[flow]  (nfm.east) -- ++(0.15,0) |- (oemb.west);
\draw[flowp] ([yshift=-2mm]nfm.east) -- ++(0.15,0) |- (pemb.west);

\draw[flow]  (wfeat.east) -- (eval2.west);
\draw[flow]  (oemb.east) -| ($(oemb.east)!0.5!(eval2.west)$) |- ([yshift=-2mm]eval2.west);
\draw[flow]  (oemb.east)  -- (eval1.west);
\draw[flow]  (oemb.east)  -| ($(oemb.east)!0.5!(eval3.west)$) |- ([yshift=+2mm]eval3.west);
\draw[flowp] (pemb.east)  -- (eval3.west);

\end{tikzpicture}
}

